Jewish Problems

This is a special collection of problems that were given to select applicants during oral entrance exams to the math department of Moscow State University. These problems were designed to prevent Jews and other undesirables from getting a passing grade. Among problems that were used by the department to blackball unwanted candidate students, these problems are distinguished by having a simple solution that is difficult to find. Using problems with a simple solution protected the administration from extra complaints and appeals. This collection therefore has mathematical as well as historical value.

==> pr10.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pr10.pdftex}%
\end{picture}%
\setlength{\unitlength}{3167sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5235,3583)(2063,-3716)
\put(3488,-256){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(5933,-2153){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$B'$}%
}}}}
\put(6676,-2791){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$M'$}%
}}}}
\put(7283,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(2078,-3503){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(5476,-2543){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$K'$}%
}}}}
\put(5266,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$A'$}%
}}}}
\put(2926,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(2401,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$L$}%
}}}}
\end{picture}%


==> pr19.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pr19.pdftex}%
\end{picture}%
\setlength{\unitlength}{4778sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2974,2719)(4711,-4300)
\put(6076,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(6076,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(4726,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(5251,-1725){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$M$}%
}}}}
\end{picture}%


==> pr22.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pr22.pdftex}%
\end{picture}%
\setlength{\unitlength}{2557sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4351,5557)(2963,-5281)
\put(6451,104){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\color[rgb]{0,0,0}$M$}%
}}}}
\end{picture}%


==> pr26.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pr26.pdftex}%
\end{picture}%
\setlength{\unitlength}{3570sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2745,4643)(2161,-5106)
\put(3471,-3231){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(3306,-2051){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(3046,-3331){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(3256,-2511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(3496,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(4891,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$C = B'$}%
}}}}
\put(2176,-2866){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(3346,-3001){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$O'$}%
}}}}
\put(2921,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$O$}%
}}}}
\put(3496,-5051){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$C'$}%
}}}}
\end{picture}%


==> pr30.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pr30.pdftex}%
\end{picture}%
\setlength{\unitlength}{2248sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6322,2542)(1939,-5831)
\end{picture}%


==> pr30i.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pr30i.pdftex}%
\end{picture}%
\setlength{\unitlength}{6446sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1482,1837)(2209,-5375)
\put(3001,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(3676,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(3001,-5320){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$D$}%
}}}}
\put(2224,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$A$}%
}}}}
\end{picture}%


==> pr42a.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pr42a.pdftex}%
\end{picture}%
\setlength{\unitlength}{1464sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7830,8086)(286,-6950)
\put(3001,-6886){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$B: (-7, -24)$}%
}}}}
\put(301,-3286){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$A: (-25,0)$}%
}}}}
\put(8101,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$C: (25, 0)$}%
}}}}
\put(3001,989){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$(-7, 24)$}%
}}}}
\put(5401,989){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$(7,24)$}%
}}}}
\put(5401,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$(-7,24)$}%
}}}}
\put(3001,-2611){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$D$}%
}}}}
\end{picture}%


==> pr48.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pr48.pdftex}%
\end{picture}%
\setlength{\unitlength}{3674sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2430,2578)(2761,-6941)
\put(5101,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$F$}%
}}}}
\put(3151,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$E$}%
}}}}
\put(3676,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(5176,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(4951,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$D$}%
}}}}
\put(2776,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$A$}%
}}}}
\end{picture}%


==> pr48sol1.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pr48sol1.pdftex}%
\end{picture}%
\setlength{\unitlength}{5910sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2805,2578)(2611,-6941)
\put(4576,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$C'$}%
}}}}
\put(5401,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$D'$}%
}}}}
\put(2626,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$A' = B' =$}%
}}}}
\put(5101,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$F$}%
}}}}
\put(3226,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$E$}%
}}}}
\put(3676,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(5176,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(2851,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(4951,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$D$}%
}}}}
\end{picture}%


==> pr48sol2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pr48sol2.pdftex}%
\end{picture}%
\setlength{\unitlength}{6209sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2670,2578)(2521,-6941)
\put(4351,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$C''$}%
}}}}
\put(2536,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$B'' =$}%
}}}}
\put(3676,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(5176,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(2851,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(4951,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$D$}%
}}}}
\end{picture}%


==> pr49.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pr49.pdftex}%
\end{picture}%
\setlength{\unitlength}{3450sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1986,1708)(2096,-3940)
\end{picture}%


==> pr50.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pr50.pdftex}%
\end{picture}%
\setlength{\unitlength}{5107sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1150,950)(2213,-3251)
\end{picture}%


==> pr68.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pr68.pdftex}%
\end{picture}%
\setlength{\unitlength}{4740sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1133,1239)(2056,-3337)
\put(3009,-3075){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$D$}%
}}}}
\put(3147,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(2170,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(2071,-2829){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(2521,-3282){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$D'$}%
}}}}
\end{picture}%


==> pr71.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pr71.pdftex}%
\end{picture}%
\setlength{\unitlength}{6163sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(953,873)(1792,-3164)
\end{picture}%

